Optimization of Pilot-Aided Joint Phase Recovery for Frequency Comb-Based Wideband Transmission

We numerically investigate joint pilot-aided phase recovery for frequency comb-based long-haul wideband transmission. We report net information rate gains by optimizing the pilot overhead and phase estimation algorithm, outperforming per-channel processing at lower complexity.

==> results_fig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.78431}%
\definecolor{mycolor2}{rgb}{0.86275,0.07843,0.23529}%
\definecolor{mycolor3}{rgb}{0.13333,0.54510,0.13333}%
\definecolor{mycolor4}{rgb}{0.9,0.4,0.1}%
%

\begin{tikzpicture}

\begin{axis}[%
set layers,
width=0.4\linewidth,
height=.3\linewidth,
at={(0.3\linewidth,0\linewidth)},
xmin=80,
xmax=1200,
xlabel style={font=\color{white!15!black}},
xlabel={Transmission distance [km] },
ymin=-0.022,
ymax=0.01,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
%ylabel={$R_{\text{c,net}}$ gain },
y label style={at={(-0.16,0.5)}},
y tick label style={/pgf/number format/fixed},
title style={},
xmajorgrids,
ymajorgrids,
xtick={80,250,400,600,800,1000,1200}, 
xticklabels = {80,250,400,600,800,1000,1200},
ytick={-0.02,-0.01,0,0.01}, 
yticklabels={-0.02,-0.01,0,0.01}, 
legend columns=1,
legend style={at={(1.6,1)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize}
]
\addplot [color=mycolor1,line width = 1pt, dashed, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	-0.008466361\\
160	-0.010583913\\
240	-0.011677992\\
320	-0.012377429\\
400	-0.013165849\\
480	-0.013412165\\
560	-0.013658482\\
640	-0.01442534\\
720	-0.013860663\\
800	-0.013756145\\
880	-0.013252042\\
960	-0.013624632\\
1040	-0.01383336\\
1120	-0.01405548\\
1200	-0.01466295\\
};
\addlegendentry{M\&S$_1$, $N_r = 0$}

\addplot [color=mycolor2,line width = 1pt, dashed, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80		-0.0055323\\
160		-0.0068841\\
240		-0.0078560\\
320		-0.0082531\\
400		-0.0088642\\
480		-0.0089302\\
560		-0.0089962\\
640	    -0.0098685\\
720	    -0.0093720\\
800	    -0.0092112\\
880	    -0.0087148\\
960	    -0.0090955\\
1040    -0.0093209\\
1120    -0.0094586\\
1200    -0.0097969\\
};
\addlegendentry{M\&S$_2$, $N_r = 0$}

\addplot [color=mycolor3,line width = 1pt, dashed, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
80	 	-0.004851917\\
160	    -0.006340124\\
240	    -0.007251236\\
320	    -0.007678033\\
400	    -0.008205107\\
480	    -0.008279881\\
560	    -0.008354656\\
640	    -0.009194057\\
720	    -0.008794578\\
800	    -0.008757338\\
880	    -0.008114917\\
960	    -0.008383477\\
1040    -0.008779807\\
1120    -0.009027818\\
1200    -0.009260294\\
};
\addlegendentry{DRC, $N_r = 0$}

\addplot [color=mycolor1,line width = 1pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
80	0.002014413\\
160	0.00125848\\
240	-0.000159294\\
320	-0.000555367\\
400	-0.001468833\\
480	-0.002148276\\
560	-0.002827719\\
640	-0.004029636\\
720	-0.004057447\\
800	-0.004328008\\
880	-0.005093296\\
960	-0.004824984\\
1040	-0.006532273\\
1120	-0.006384488\\
1200	-0.006884978\\
};
\addlegendentry{M\&S$_1$, $N_r = 64$}

\addplot [color=mycolor2,line width = 1pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
80	0.001548991\\
160	0.001468699\\
240	-3.28118E-05\\
320	-0.000331881\\
400	-0.001304274\\
480	-0.001445994\\
560	-0.001587713\\
640	-0.002743079\\
720	-0.002835925\\
800	-0.003264485\\
880	-0.003241945\\
960	-0.003664801\\
1040	-0.004602836\\
1120	-0.004710878\\
1200	-0.004970971\\
};
\addlegendentry{M\&S$_2$, $N_r = 64$}

\addplot [color=mycolor3,line width = 1pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
80	0.006425507\\
160	0.004528714\\
240	0.002799336\\
320	0.002069782\\
400	0.000768558\\
480	0.000600855\\
560	0.000433153\\
640	-0.00110119\\
720	-0.00121901\\
800	-0.00132382\\
880	-0.00134553\\
960	-0.00193182\\
1040	-0.002361145\\
1120	-0.002430548\\
1200	-0.002997599\\
};
\addlegendentry{DRC, $N_r = 64$}
\addplot [color=black,line width = 1.2pt, dotted]
  table[row sep=crcr]{%
0   0\\
1200   0\\
};
\end{axis}


\begin{axis}[
set layers,
width=0.4\linewidth,
height=.3\linewidth,
at={(0.3\linewidth,0\linewidth)},
xmin=80,
xmax=1200,
xlabel style={font=\color{white!15!black}, at},
%xlabel={Signal amplitude [a.u.]},
ymin=0.74,
ymax=1,
ylabel={\textcolor{mycolor4}{NGMI for independent CPR}},
ylabel near ticks,
y label style={at={(1.2,0.5)}},
axis y line*=right,
axis x line=none,
y tick label style={mycolor4},
y tick style={mycolor4},
title style={at={(0.5,1)}},
title={64-QAM},
ytick={0.75,0.8,0.85,0.9,0.95,1}, 
yticklabels = {0.75,0.8,0.85,0.9,0.95,1}, 
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4,line width = 1pt, mark=*, mark size = 1pt]
  table[row sep=crcr]{%
80   0.976062105\\
160	0.960913941\\
240	0.941964324\\
320	0.92245153\\
400	0.902934137\\
480	0.886569983\\
560	0.870205829\\
640	0.850739826\\
720	0.836118353\\
800	0.822519855\\
880	0.806025813\\
960	0.791251621\\
1040 0.776573\\
1120 0.764817\\
1200 0.761974\\
};
%\addlegendentry{data4}
\node at (axis cs: 1100,0.97) [anchor=center] {\large (b)};

\end{axis}

\begin{axis}[%
set layers,
width=.4\linewidth,
height=.3\linewidth,
at={(-0.1\linewidth,0\linewidth)},
xmin=400,
xmax=2320,
xlabel style={font=\color{white!15!black}},
xlabel={Transmission distance [km] },
ymin=-0.022,
ymax=0.02,
ylabel style={font=\color{white!15!black}},
ylabel near ticks,
ylabel={$R_{\text{c,net}}$ gain },
y label style={at={(-0.16,0.5)}},
y tick label style={/pgf/number format/fixed},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
xtick = {400,800,1200,1600,2000,2320}, 
xticklabels = {400,800,1200,1600,2000,2320},
ytick={-0.02,-0.01,0,0.01,0.02}, 
yticklabels={-0.02,-0.01,0,0.01,0.02},
legend columns=3,
legend style={font=\scriptsize,at={(-0.5,2.57)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width = 1pt, dashed, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
400	-0.000933099\\
560	-0.001870146\\
720	-0.003472595\\
880	-0.004851244\\
1040	-0.00672575\\
1200	-0.00802853\\
1360	-0.01008047\\
1520	-0.01116070\\
1680	-0.01301840\\
1840	-0.01410085\\
2000	-0.01511253\\
2160	-0.01563389\\
2320	-0.01643524\\
};
\addplot [color=mycolor2,line width = 1pt, dashed, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
400	-0.000612502\\
560	-0.001208017\\
720	-0.002300494\\
880	-0.003273168\\
1040	-0.00447346\\
1200	-0.00526045\\
1360	-0.00665447\\
1520	-0.00744860\\
1680	-0.00876370\\
1840	-0.00951341\\
2000	-0.00993927\\
2160	-0.01055967\\
2320	-0.01108264\\
};

\addplot [color=mycolor3,line width = 1pt, dashed, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
400	-0.000576398\\
560	-0.00115608\\
720	-0.002187195\\
880	-0.003117509\\
1040	-0.00422217\\
1200	-0.00506158\\
1360	-0.00638166\\
1520	-0.00710081\\
1680	-0.00837133\\
1840	-0.00908348\\
2000	-0.00949708\\
2160	-0.01015302\\
2320	-0.01062054\\
};

\addplot [color=mycolor1,line width = 1pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
400	0.01860468\\
560	0.01736001\\
720	0.01539660\\
880	0.01358548\\
1040	0.01108614\\
1200	0.00984972\\
1360	0.00724340\\
1520	0.00575861\\
1680	0.00280928\\
1840	0.00113517\\
2000	-0.0006087\\
2160	-0.0012833\\
2320	-0.0029848\\
};

\addplot [color=mycolor2,line width = 1pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
400	0.012335378\\
560	0.011494145\\
720	0.010181812\\
880	0.008979939\\
1040	0.007420429\\
1200	0.006409009\\
1360	0.004891062\\
1520	0.00405469\\
1680	0.002125488\\
1840	0.000672187\\
2000	-0.000392321\\
2160	-0.000868231\\
2320	-0.001877009\\
};

\addplot [color=mycolor3,line width = 1pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
400	0.012526633\\
560	0.011765698\\
720	0.010529234\\
880	0.009441646\\
1040	0.00801773\\
1200	0.00696847\\
1360	0.00569961\\
1520	0.00482506\\
1680	0.00303887\\
1840	0.00185026\\
2000	0.00066986\\
2160	0.00017651\\
2320	-0.0007617\\
};

\addplot [color=black,line width = 1.2pt, dotted]
  table[row sep=crcr]{%
0  0\\
160 0\\
2400    0\\
};
\end{axis}


\begin{axis}[
set layers,
width=.4\linewidth,
height=.3\linewidth,
at={(-0.1\linewidth,0\linewidth)},
xmin=400,
xmax=2320,
xlabel style={font=\color{white!15!black}},
%xlabel={Signal amplitude [a.u.]},
ymin=0.89,
ymax=1,
ylabel near ticks,
axis y line*=right,
axis x line=none,
y tick label style={mycolor4},
y tick style={mycolor4},
ytick={0.90,0.92,0.94,0.96,0.98,1}, 
yticklabels = {0.90,0.92,0.94,0.96,0.98,1},
title style={at={(0.5,1)}},
title={16-QAM},
legend style={font=\scriptsize, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor4,line width = 1pt, mark=*, mark size = 1pt]
  table[row sep=crcr]{%
400	0.999021644\\
%480	0.998094407\\
560	0.997167171\\
%640	0.995737624\\
720	0.993822087\\
%800	0.991888667\\
880	0.989115708\\
%960	0.985186222\\
1040	0.98177963\\
%1120	0.97763827\\
1200	0.97681567\\
%1280	0.96903450\\
1360	0.96742639\\
%1440	0.96581827\\
1520	0.95850825\\
%1600	0.95048494\\
1680	0.94246164\\
%1760	0.93757961\\
1840	0.93269759\\
%1920	0.92781557\\
2000	0.92133255\\
%2080	0.92187862\\
2160	0.91576991\\
%2240	0.90966120\\
2320	0.90355249\\
%2400	0.89664233\\
};
%\addlegendentry{data4}
\node at (axis cs: 2160,0.9889) [anchor=center] {\large (a)};
\end{axis}
\end{tikzpicture}%
